Mind the Gap: Measuring Generalization Performance Across Multiple Objectives

Modern machine learning models are often constructed taking into account multiple objectives, e.g., minimizing inference time while also maximizing accuracy. Multi-objective hyperparameter optimization (MHPO) algorithms return such candidate models, and the approximation of the Pareto front is used to assess their performance. In practice, we also want to measure generalization when moving from the validation to the test set. However, some of the models might no longer be Pareto-optimal which makes it unclear how to quantify the performance of the MHPO method when evaluated on the test set. To resolve this, we provide a novel evaluation protocol that allows measuring the generalization performance of MHPO methods and studying its capabilities for comparing two optimization experiments.

==> figures/testperf_tikz/legend.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend columns=4,legend style={draw=none,column sep=5ex},
legend cell align={left},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={unfairness},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=0, ymax=1,
ytick style={color=black}
]

%\addlegendimage{semithick, chocolate217952, only marks, mark=o, mark size=3, mark options={solid}}
%\addlegendentry{\large Performance (validation)}

\addlegendimage{semithick, chocolate217952, const plot mark right, dotted, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Pareto-set (validation)}

\addlegendimage{semithick, darkcyan27158119, only marks, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Performance (test)}

%\addlegendimage{semithick, darkcyan27158119, const plot mark right, mark=*, mark size=3, mark options={solid}}
%\addlegendentry{\large (Optimistic) Pareto-set}

%\addlegendimage{area legend, draw=deeppink23141138, fill=deeppink23141138, opacity=0.3}
%\addlegendentry{\large Diff optimistic/pessimistic Pareto-set}

%\addlegendimage{semithick, deeppink23141138, const plot mark right, mark=*, mark size=3, mark options={solid}}
%\addlegendentry{\large Pessimistic Pareto-set}

\addlegendimage{thick, black!50, ->, mark size=5, mark options={solid}}
\addlegendentry{\large Shift val. $\rightarrow$ test}

\end{axis}

\end{tikzpicture}

==> figures/testperf_tikz/legend_comparison.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkergray50}{RGB}{50,50,50}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightcyan54255238}{RGB}{54,255,238}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{green}{RGB}{102,166,30}
\definecolor{purple117112179}{RGB}{117,112,179}
\definecolor{lightpurple190190240}{RGB}{190,190,240}

\pgfdeclareplotmark{mystarcyan}{
    \node[star, star points=5, star point ratio=0.5, draw=lightcyan54255238, solid, fill=lightcyan54255238, minimum width=3pt, inner sep=0pt, outer sep=0pt, anchor=center] {};
}
\pgfdeclareplotmark{mystarpurple}{
    \node[star, star points=5, star point ratio=0.5, draw=lightpurple190190240, solid, fill=lightpurple190190240, minimum width=3pt, inner sep=0pt, outer sep=0pt, anchor=center] {};
}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend columns=3,legend style={draw=none,column sep=5ex},
legend cell align={left},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={unfairness},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=0, ymax=1,
ytick style={color=black},
num1/.style={darkcyan27158119,only marks,mark=*},
num2/.style={lightcyan54255238,only marks,mark=mystarcyan},
num3/.style={purple117112179,only marks,mark=*},
num4/.style={lightpurple190190240,only marks,mark=mystarpurple},
combo legend1/.style={
          legend image code/.code={
            \draw [/pgfplots/num1] plot coordinates {(1mm,0cm)};
            \draw [/pgfplots/num2] plot coordinates {(4.5mm,0cm)};
          }
        },
combo legend2/.style={
          legend image code/.code={
            \draw [/pgfplots/num3] plot coordinates {(1mm,0cm)};
            \draw [/pgfplots/num4] plot coordinates {(4.5mm,0cm)};
          }
        }
]



\addlegendimage{semithick, chocolate217952, const plot mark right, dotted, mark=*, mark size=3, mark options={solid}, opacity=0.25}
\addlegendentry{\large Pareto-set (val)}

\addlegendimage{combo legend1}
\addlegendentry{\large Pareto-set Random Forest (val/test)}

\addlegendimage{combo legend2}
\addlegendentry{\large Pareto-set Linear Model (val/test)}

\addlegendimage{thick, black!50, ->, mark size=5, mark options={solid}}
\addlegendentry{\large Shift val. $\rightarrow$ test}

\addlegendimage{area legend, draw=darkcyan27158119, fill=darkcyan27158119, opacity=1.0}
\addlegendentry{\large Pessimistic Hypervolume Random Forest}

\addlegendimage{area legend, draw=lightcyan54255238, fill=lightcyan54255238, opacity=1.0}
\addlegendentry{\large Optimistic Hypervolume Random Forest}

\addlegendimage{area legend, draw=purple117112179, fill=purple117112179, opacity=1.0}
\addlegendentry{\large Pessimistic Hypervolume Linear Model}

\addlegendimage{area legend, draw=lightpurple190190240, fill=lightpurple190190240, opacity=1.0}
\addlegendentry{\large Optimistic Hypervolume Linear Model}

\end{axis}

\end{tikzpicture}

==> figures/testperf_tikz/legend_gap.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend columns=3,legend style={draw=none,column sep=5ex,cells={align=left}},
legend cell align={left},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={unfairness},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=0, ymax=1,
ytick style={color=black}
]

%\addlegendimage{semithick, chocolate217952, only marks, mark=o, mark size=3, mark options={solid}}
%\addlegendentry{\large Performance (validation)}

\addlegendimage{semithick, chocolate217952, const plot mark right, dotted, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Pareto-set (validation)}

\addlegendimage{semithick, darkcyan27158119, only marks, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Performance (test)}

\addlegendimage{semithick, darkcyan27158119, const plot mark right, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large (Optimistic) Pareto-set}

\addlegendimage{thick, black!50, ->, mark size=5, mark options={solid}}
\addlegendentry{\large Shift val. $\rightarrow$ test}

\addlegendimage{area legend, draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.3}
\addlegendentry{\large Overestimated Hypervolume}

\addlegendimage{semithick, deeppink23141138, const plot mark right, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Pessimistic Pareto-set}

\addlegendimage{area legend, draw=deeppink23141138, fill=deeppink23141138, opacity=0.3}
%\addlegendentry{{\large Diff optimistic}/ \\{\large pessimistic Pareto-set}}
\addlegendentry{\large Diff optimistic/  pessimistic Pareto-set}

\end{axis}

\end{tikzpicture}

==> figures/testperf_tikz/legend_real_data.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkcyan27158119}{RGB}{27,158,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deeppink23141138}{RGB}{231,41,138}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray117112179}{RGB}{117,112,179}
\definecolor{green}{RGB}{102,166,30}

\begin{axis}[
hide axis,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
legend columns=4,legend style={draw=none,column sep=5ex},
legend cell align={left},
draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={unfairness},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={error},
ymin=0, ymax=1,
ytick style={color=black},
num1/.style={chocolate217952,only marks,mark=o},
num2/.style={darkcyan27158119,only marks,mark=*},
combo legend/.style={
          legend image code/.code={
            \draw [/pgfplots/num1] plot coordinates {(1mm,0cm)};
            \draw [/pgfplots/num2] plot coordinates {(4.5mm,0cm)};
          }
        }
]

\addlegendimage{combo legend}
\addlegendentry{\large Performance (val/test)}

%\addlegendimage{semithick, chocolate217952, only marks, mark=o, mark size=3, mark options={solid}}
%\addlegendentry{\large Performance (validation)}

%\addlegendimage{semithick, darkcyan27158119, only marks, mark=*, mark size=3, mark options={solid}}
%\addlegendentry{\large Performance (test)}

\addlegendimage{semithick, chocolate217952, const plot mark right, dotted, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Pareto-set (val)}

\addlegendimage{semithick, black, const plot mark right, mark=*, mark size=3, mark options={solid}, opacity=0.3}
\addlegendentry{\large Pareto-set (test)}

\addlegendimage{area legend, draw=deeppink23141138, fill=deeppink23141138, opacity=0.3}
\addlegendentry{\large Pessimistic Hypervolume}

\addlegendimage{area legend, draw=darkcyan27158119, fill=darkcyan27158119, opacity=0.3}
\addlegendentry{\large Optimistic Hypervolume}

\addlegendimage{semithick, darkcyan27158119, const plot mark right, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Optimistic Pareto-set}

\addlegendimage{semithick, deeppink23141138, const plot mark right, mark=*, mark size=3, mark options={solid}}
\addlegendentry{\large Pessimistic Pareto-set}

\addlegendimage{thick, black!50, ->, mark size=5, mark options={solid}}
\addlegendentry{\large Shift val. $\rightarrow$ test}

\end{axis}

\end{tikzpicture}
